Turing Patterning in Stratified Domains

Reaction-diffusion processes across layered media arise in several scientific domains such as pattern-forming E. coli on agar substrates, epidermal-mesenchymal coupling in development, and symmetry-breaking in cell polarisation. We develop a modelling framework for bi-layer reaction-diffusion systems and relate it to a range of existing models. We derive conditions for diffusion-driven instability of a spatially homogeneous equilibrium analogous to the classical conditions for a Turing instability in the simplest nontrivial setting where one domain has a standard reaction-diffusion system, and the other permits only diffusion. Due to the transverse coupling between these two regions, standard techniques for computing eigenfunctions of the Laplacian cannot be applied, and so we propose an alternative method to compute the dispersion relation directly. We compare instability conditions with full numerical simulations to demonstrate impacts of the geometry and coupling parameters on patterning, and explore various experimentally-relevant asymptotic regimes. In the regime where the first domain is suitably thin, we recover a simple modulation of the standard Turing conditions, and find that often the broad impact of the diffusion-only domain is to reduce the ability of the system to form patterns. We also demonstrate complex impacts of this coupling on pattern formation. For instance, we exhibit non-monotonicity of pattern-forming instabilities with respect to geometric and coupling parameters, and highlight an instability from a nontrivial interaction between kinetics in one domain and diffusion in the other. These results are valuable for informing design choices in applications such as synthetic engineering of Turing patterns, but also for understanding the role of stratified media in modulating pattern-forming processes in developmental biology and beyond.

==> geometric_setup.tikz <==
%auto-ignore
%ignore this

\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{mathpazo}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=5]
\def\H{0.7}
\def\L{2.0}
\def\epsilon{0.2}
\def\dx{0.05}
\def\dy{0.05}

%cell region
\filldraw[fill=OliveGreen!50!white] (0,\H) rectangle (\L,\H+\epsilon) node[midway] {$\Omega_S: \dfrac{\partial \bm{u_S}}{\partial t} = \bm{D_S}\nabla^2 \bm{u_S}+\bm{f_S}(\bm{u_S})$};

%agar region
\filldraw[fill=Dandelion!20!white,draw=black] (0,0) rectangle (\L,\H) node[midway] {$\Omega_B: \dfrac{\partial \bm{u_B}}{\partial t} = \bm{D_B}\nabla^2 \bm{u_B}$};

%distance labels
\draw[|<->|](0,\H+\epsilon+\dy) -- (\L,\H+\epsilon+\dy) node[midway, above] {$L$} ;
\draw[|<->|](\L+\dx,0) -- (\L+\dx,\H) node[midway, right] {$H$} ;
\draw[|<->|](\L+\dx,\H) -- (\L+\dx,\H+\epsilon) node[midway, right] {$H_\varepsilon$} ;

%axis
\draw[->] (-\dx-\dy,-\dy)--(0.1*\L,-\dy) node[right] {$x$};
\draw[->] (-\dx,-\dx-\dy)--(-\dx,0.5*\H) node[above] {$y$};
\end{tikzpicture}
\end{document}
